Simple and Fast Distributed Computation of Betweenness Centrality

Betweenness centrality is a graph parameter that has been successfully applied to network analysis. In the context of computer networks, it was considered for various objectives, ranging from routing to service placement. However, as observed by Maccari et al. [INFOCOM 2018], research on betweenness centrality for improving protocols was hampered by the lack of a usable, fully distributed algorithm for computing this parameter. We resolve this issue by designing an efficient algorithm for computing betweenness centrality, which can be implemented by minimal modifications to any distance-vector routing protocol based on Bellman-Ford. The convergence time of our implementation is shown to be proportional to the diameter of the network

==> img_conv_rome.tex <==
\begin{tikzpicture}[scale=\tikzscale, every node/.style={scale=\tikzscale}]
\begin{axis}[xlabel={Phase}]
\addplot table{
0 1.0
1 1.0
2 0.999999989988012
3 0.9999805583840187
4 0.9999473110647462
5 0.9998660387374743
6 0.999749896008881
7 0.9995499273509799
8 0.9992883273584392
9 0.998903620726795
10 0.9984303556919242
11 0.9977954040339241
12 0.9970456487903111
13 0.9960967892870526
14 0.9950077240632043
15 0.9936839183796023
16 0.9921969859740033
17 0.9904393936606134
18 0.9884962456721951
19 0.9862511854072695
20 0.983805076098303
21 0.9810315871333538
22 0.9780480037487947
23 0.9747190534527325
24 0.971169250552361
25 0.9672616316222354
26 0.9631314856989206
27 0.9586342800021613
28 0.9539199668549353
29 0.9488331939197965
30 0.9435396010871231
31 0.9378777360845073
32 0.9320191303116642
33 0.925802119917978
34 0.9194111870233472
35 0.9126742442209222
36 0.9057795673950475
37 0.8985501929594267
38 0.8911908685789929
39 0.8835081469160643
40 0.8757155750908263
41 0.8676196228734973
42 0.8594271726989425
43 0.8509391877815552
44 0.8423667000420708
45 0.8335032328737546
46 0.8245604511825194
47 0.8153305746469383
48 0.8060343763810192
49 0.7964698911586755
50 0.7868568914824702
51 0.7769826245416445
52 0.7670662063250857
53 0.7569078764545922
54 0.7467187219337381
55 0.7362976359875005
56 0.7258646461071441
57 0.7152217435593304
58 0.7045864596937069
59 0.6937582771134538
60 0.6829571367772665
61 0.6719781163731982
62 0.6610426436733664
63 0.6499460818908637
64 0.6389021081888964
65 0.6277135081696078
66 0.6165907786204484
67 0.6053450633059294
68 0.5941839778562191
69 0.5829130482313021
70 0.5717403397969253
71 0.5604728574094029
72 0.549305111789621
73 0.5380503349755364
74 0.5269091977494869
75 0.5157035410797011
76 0.5046225784612457
77 0.4934901232113296
78 0.48249214703221366
79 0.47145996801045376
80 0.46057407188859295
81 0.44967117444466476
82 0.43892055431014615
83 0.42816328485623256
84 0.4175680801308486
85 0.4069766051831905
86 0.3965536059754112
87 0.38614939118695707
88 0.37592302867794847
89 0.3657282139753115
90 0.3557176782836445
91 0.3457514247202445
92 0.33597872259923045
93 0.32626045135925774
94 0.3167449069866389
95 0.307295465289693
96 0.29805100071859747
97 0.2888812216326318
98 0.27992243530194466
99 0.271049219515392
100 0.2623904176951968
101 0.2538250191147787
102 0.24547891004076314
103 0.2372359570875335
104 0.22921745070824753
105 0.22131259797694042
106 0.2136352379912872
107 0.20607643250175386
108 0.19874561966099552
109 0.19153799243870526
110 0.18455905609054674
111 0.1777092674810387
112 0.17108772334036998
113 0.16459475978777793
114 0.1583279681423258
115 0.15219378684355392
116 0.14628305962846433
117 0.1405055605590885
118 0.13494825727718182
119 0.12952370329088234
120 0.12431631850878651
121 0.11924028490683468
122 0.11437543122738979
123 0.10963656996025911
124 0.10509974676669383
125 0.1006825193469412
126 0.09645719728445198
127 0.09234586544009973
128 0.08841749242622833
129 0.08459707400361759
130 0.0809503651583182
131 0.07740544230704238
132 0.07402683470864492
133 0.07074431644540236
134 0.06762094070399946
135 0.06458782819594112
136 0.061703893332813405
137 0.05890253748102363
138 0.056241881595699615
139 0.053657469556696466
140 0.051204998658203466
141 0.04882264938481883
142 0.04656485012044648
143 0.04437169291027464
144 0.04229534312894827
145 0.04027865998571056
146 0.03837187969352738
147 0.036520404570245954
148 0.034771286641789335
149 0.03307261505072147
150 0.03147026575442329
151 0.02991398270380418
152 0.028447527061214978
153 0.027022536922336998
154 0.025680560628423537
155 0.024375975701516266
156 0.02314808507884207
157 0.021953469331146273
158 0.0208294928526983
159 0.01973475588685046
160 0.01870441531397645
161 0.017700333365403557
162 0.0167556039026418
163 0.015834261509621247
164 0.014967811762006985
165 0.014122712657995296
166 0.013328529603526276
167 0.012554241145432283
168 0.011827763174364833
169 0.01112005795052891
170 0.010457332423100775
171 0.009812554957169518
172 0.009210234070473349
173 0.008625101975418005
174 0.008080026926395879
175 0.007550896111704974
176 0.0070587459318671554
177 0.006580882551280887
178 0.006137546577973176
179 0.005707649788013504
180 0.005309633948786088
181 0.004923876982172576
182 0.004567264573349757
183 0.004221476794855157
184 0.0039024224818197274
185 0.003593472082509292
186 0.0033098046204630945
187 0.0030358310855969485
188 0.0027851760389057323
189 0.0025432454225250626
190 0.0023228136787870352
191 0.002110810934890829
192 0.0019196000708233169
193 0.0017368045907297936
194 0.0015738583334605379
195 0.0014187021378985216
196 0.0012812071204415351
197 0.0011506210496566513
198 0.001035690038287699
199 9.264328926357553E-4
200 8.3107568209387E-4
201 7.404608048002012E-4
202 6.616658406964696E-4
203 5.864960761125406E-4
204 5.210631726372802E-4
205 4.5830934739882694E-4
206 4.0402542581090565E-4
207 3.520040646211091E-4
208 3.0746813014591556E-4
209 2.6492310957959656E-4
210 2.287638358004362E-4
211 1.939833638577307E-4
212 1.6479706265441944E-4
213 1.367855980424849E-4
214 1.1382658800371637E-4
215 9.136780693042806E-5
216 7.312380515493414E-5
217 5.536733971381465E-5
218 4.216011825202302E-5
219 2.9956261788215304E-5
220 2.1972753640839512E-5
221 1.4829461418509392E-5
222 1.0773178165258488E-5
223 6.9350914661533766E-6
224 4.93911203597601E-6
225 2.834156535614241E-6
226 1.925182586034274E-6
227 8.479111129722255E-7
228 5.785197802857492E-7
229 1.5745314086745786E-7
230 1.1133618362650016E-7
231 9.665703362874488E-16
};
\end{axis}
\end{tikzpicture}


==> img_conv_wer_20_500.tex <==
\begin{tikzpicture}[scale=\tikzscale, every node/.style={scale=\tikzscale}]
\begin{axis}[xlabel={Phase},ylabel={Global error}]
\addplot table{
1 1.0
2 1.0
3 0.9999295594709684
4 0.9775535310610618
5 0.8613227271752752
6 0.5480915517502833
7 0.28096191013559246
8 0.08978304694913726
9 0.06176359705060843
10 0.04735341151397893
11 0.031131868851746465
12 0.010584926223918881
13 0.005266229925090928
14 0.001566744792513643
15 7.308817278122513E-4
16 1.7961299587645617E-4
17 6.79682684135895E-5
18 1.6049376372173E-5
19 2.5714272298823894E-6
20 5.346995685704427E-8
21 1.4594047624050336E-8
22 0
};
\addplot table{
1 1.0
2 1.0
3 0.9996450470042676
4 0.9245610404109138
5 0.5073999596445494
6 0.0927653411362482
7 0.12347381473436277
8 0.11446097902966479
9 0.07547159946480825
10 0.009467307468918638
11 0.003088692920045613
12 1.9074554941137656E-4
13 3.603283345825361E-5
14 2.844548029480521E-15
15 2.8445194966306773E-15
};
\addplot table {
1 1.0
2 1.0
3 0.9914528840052613
4 0.11004444822604335
5 0.32986283597399585
6 0.11688105841785579
7 0.07988787343705513
8 7.458610708428173E-5
9 5.237240263010045E-6
10 3.152143236041534E-15
};
\legend{Diameter 7,Diameter 5,Diameter 3}
\end{axis}
\end{tikzpicture}

